Blind error estimation for CUR approximation

Low-rank approximation is a fundamental tool for scalable matrix computations. While such approximations have classically been formed via the truncated SVD, recent advances in randomized numerical linear algebra have produced methods of comparable accuracy at a fraction of the cost. A key advantage of these approaches is their ability to operate with limited access to the full matrix. A prominent example is the CUR decomposition, which builds an approximation from only a subset of columns and rows, making it particularly well-suited to settings where global matrix access is unavailable, such as in the design of spectro-microscopy experiments where even matrix-vector products cannot be computed. However, the randomness inherent to these methods introduces a key challenge: efficiently assessing approximation accuracy under the stringent constraint that only a subset of matrix entries can be observed. We derive a "blind" estimator of the Frobenius error of a CUR decomposition. For this estimator, we derive a worst-case lower bound on the number of required column queries, and provide techniques for quantifying its uncertainty. Finally, we demonstrate the performance of the estimator and the uncertainty sets on a mix of synthetic problems and real spectro-microscopy examples.

==> figures/LRO-exp.tex <==

\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width=\textwidth,
            height=8cm,
            xlabel={Rank},
            ymode=log,
            grid=both,
            legend to name={dummy},  % redirects legend nowhere visible
        ]

        % --- First curve ---
        \addplot[
            color=gray,
            solid,
            line width=1pt,
            mark=o,
            mark options={solid, scale = 0.7, fill = black},
        ]
        table[
                x=s_vec,
                y=errSVD,
                col sep=comma
            ]{csv-paper/lro-work/summary.csv};
        \addlegendentry{Spectrum}

        % --- Second curve ---
        \addplot[
            color=oxfordnavy,
            solid,
            line width=1.5pt,
            mark=o,
            mark options={fill=white, scale = 2}
        ]
        table[
                x=s_vec,
                y=errCUR,
                col sep=comma
            ]{csv-paper/lro-work/summary.csv};
        \addlegendentry{CUR error}

        % --- Third curve ---
        \addplot[
            color=leafgreen,
            dashed,
            line width=1.5pt,
            mark=x,
            mark options={solid, scale=2},
        ]
        table[
                x=s_vec,
                y=LRO,
                col sep=comma
            ]{csv-paper/lro-work/summary.csv};
        \addlegendentry{Estimate}

    \end{axis}
\end{tikzpicture}
}

==> figures/LRO-frankestein.tex <==

\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width=\textwidth,
            height=8cm,
            xlabel={Rank},
            ymode=log,
            grid=both,
            legend to name={dummy},  % redirects legend nowhere visible
        ]

        % --- First curve ---
        \addplot[
            color=gray,
            solid,
            line width=1pt,
            mark=o,
            mark options={solid, scale = 0.7, fill = black},
        ]
        table[
                x=s_vec,
                y=errSVD,
                col sep=comma
            ]{csv-paper/lro-fail/summary.csv};
        \addlegendentry{Spectrum}

        % --- Second curve ---
        \addplot[
            color=oxfordnavy,
            solid,
            line width=1.5pt,
            mark=o,
            mark options={fill=white, scale = 2}
        ]
        table[
                x=s_vec,
                y=errCUR,
                col sep=comma
            ]{csv-paper/lro-fail/summary.csv};
        \addlegendentry{CUR error}

        % --- Third curve ---
        \addplot[
            color=leafgreen,
            dashed,
            line width=1.5pt,
            mark=x,
            mark options={solid, scale=2},
        ]
        table[
                x=s_vec,
                y=LRO,
                col sep=comma
            ]{csv-paper/lro-fail/summary.csv};
        \addlegendentry{Estimate}

    \end{axis}
\end{tikzpicture}
}

==> figures/bs-spectro.tex <==
% ── Colour palette ────────────────────────────────────────────────────────────
% Run preprocess.py once before compiling so that the derived CSVs exist:
%   tmi_all.csv, tmi_first.csv, err_cur.csv  (in the same folder as bci.csv)
% With shell-escape enabled you can automate this:
%   \immediate\write18{python3 preprocess.py}
%
\pgfplotsset{
    colormap={navygreen}{
            rgb255(0pt)=(27,42,74)       % oxfordnavy
            rgb255(33pt)=(15,110,86)     % dark teal
            rgb255(66pt)=(61,170,110)    % leafgreen
            rgb255(100pt)=(232,101,10)   % signalorange
            rgb255(133pt)=(253,246,227)  % cream
        }
}
\definecolor{oxfordnavy}{RGB}{27,42,74}
\definecolor{darkteal}{RGB}{15,110,86}
\definecolor{leafgreen}{RGB}{61,170,110}
\definecolor{signalorange}{RGB}{232,101,10}
\definecolor{cyanteal}{RGB}{32,178,170}


\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width        = \textwidth,
            height       = 8cm,
            xmin         = 0,
            xmax         = 19,
            xtick        = {1,2,...,19},
            xticklabel style = {rotate=45, anchor=north east, font=\small},
            xlabel       = {target rank},
            ymode        = log,
            grid         = both,
            grid style       = {line width=0.3pt, draw=oxfordnavy!20},
            major grid style = {line width=0.5pt, draw=oxfordnavy!35},
            axis background/.style = {fill=white},
            axis line style  = {oxfordnavy},
            tick style       = {oxfordnavy},
            tick label style = {font=\small, color=oxfordnavy},
            label style      = {font=\small\bfseries, color=oxfordnavy},
            legend pos        = north east,
            legend style      = {
                    font = \small,
                    fill = white,
                    draw = oxfordnavy!50,
                    text = oxfordnavy,
                },
            legend cell align = left,
        ]

        % ── err_CUR: dashed navy line with triangle markers ───────────────────
        \addplot [
            color       = oxfordnavy,
            line width  = 2pt,
            solid,
            mark        = triangle*,
            mark size   = 1pt,
            mark options= {fill=oxfordnavy, draw=none},
        ]
        table [x=s, y=estimate, col sep=comma]
            {csv-paper/bs-data-1/bci_spectro.csv};
        \addlegendentry{Error CUR}
        % ── tmiCURr: all realisations (faded scatter) ─────────────────────────
        % plotted first so they sit behind everything else
        % \addplot [
        %     only marks,
        %     mark        = *,
        %     mark size   = 2pt,
        %     mark options= {fill=signalorange, draw=none},
        %     opacity     = 0.15,
        %     forget plot,
        % ]
        % table [x=s, y=value, col sep=comma]
        %     {csv-paper/bs-data-1/tmi_all.csv};

        % % ── tmiCURr: first realisation (opaque scatter + dashed line) ─────────
        % \addplot [
        %     color       = signalorange,
        %     line width  = 2pt,
        %     dashed,
        %     mark        = *,
        %     mark size   = 1pt,
        %     mark options= {fill=signalorange, draw=none},
        % ]
        % table [x=s, y=value, col sep=comma]
        %     {csv-paper/bs-data-1/tmi_first.csv};
        % \addlegendentry{Estimate}


        % ── Bootstrap CI lower bound ──────────────────────────────────────────
        \addplot [
            color       = cyanteal,
            line width  = 2.5pt,
            solid,
        ]
        table [x=s, y=lower, col sep=comma]
            {csv-paper/bs-data-1/bci_spectro.csv};
        \addlegendentry{CI Bootstrap}

        %\addlegendentry{CI upper}
        \addplot [
            color       = red,
            line width  = 2.5pt,
            dashed,
        ]
        table [x=s, y=lower_n, col sep=comma]
            {csv-paper/bs-data-1/bci_spectro.csv};
        \addlegendentry{CI Gaussian}
        
        % ── Bootstrap CI upper bound ──────────────────────────────────────────
        \addplot [
            color       = cyanteal,
            line width  = 2.5pt,
            solid,
        ]
        table [x=s, y=upper, col sep=comma]
            {csv-paper/bs-data-1/bci_spectro.csv};


        % ── Bootstrap CI upper bound ──────────────────────────────────────────
        \addplot [
            color       =  red,
            line width  = 2.5pt,
            dashed,
        ]
        table [x=s, y=upper_n, col sep=comma]
            {csv-paper/bs-data-1/bci_spectro.csv};
    \end{axis}
\end{tikzpicture}
}

==> figures/bs.tex <==
% ── Colour palette ────────────────────────────────────────────────────────────
% Run preprocess.py once before compiling so that the derived CSVs exist:
%   tmi_all.csv, tmi_first.csv, err_cur.csv  (in the same folder as bci.csv)
% With shell-escape enabled you can automate this:
%   \immediate\write18{python3 preprocess.py}
%
\pgfplotsset{
    colormap={navygreen}{
            rgb255(0pt)=(27,42,74)       % oxfordnavy
            rgb255(33pt)=(15,110,86)     % dark teal
            rgb255(66pt)=(61,170,110)    % leafgreen
            rgb255(100pt)=(232,101,10)   % signalorange
            rgb255(133pt)=(253,246,227)  % cream
        }
}
\definecolor{oxfordnavy}{RGB}{27,42,74}
\definecolor{darkteal}{RGB}{15,110,86}
\definecolor{leafgreen}{RGB}{61,170,110}
\definecolor{signalorange}{RGB}{232,101,10}
\definecolor{cyanteal}{RGB}{32,178,170}


\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width        = \textwidth,
            height       = 8cm,
            xmin         = 0,
            xmax         = 1000,
            xtick        = {50,150,...,950},
            xticklabel style = {rotate=45, anchor=north east, font=\small},
            xlabel       = {target rank},
            ymode        = log,
            grid         = both,
            grid style       = {line width=0.3pt, draw=oxfordnavy!20},
            major grid style = {line width=0.5pt, draw=oxfordnavy!35},
            axis background/.style = {fill=white},
            axis line style  = {oxfordnavy},
            tick style       = {oxfordnavy},
            tick label style = {font=\small, color=oxfordnavy},
            label style      = {font=\small\bfseries, color=oxfordnavy},
            legend pos        = north east,
            legend style      = {
                    font = \small,
                    fill = white,
                    draw = oxfordnavy!50,
                    text = oxfordnavy,
                },
            legend cell align = left,
        ]

        % ── err_CUR: dashed navy line with triangle markers ───────────────────
        \addplot [
            color       = oxfordnavy,
            line width  = 2pt,
            solid,
            mark        = triangle*,
            mark size   = 1pt,
            mark options= {fill=oxfordnavy, draw=none},
        ]
        table [x=s, y=estimate, col sep=comma]
            {csv-paper/bs-data-1/bci_gau.csv};
        \addlegendentry{Error CUR}
        % ── tmiCURr: all realisations (faded scatter) ─────────────────────────
        % plotted first so they sit behind everything else
        % \addplot [
        %     only marks,
        %     mark        = *,
        %     mark size   = 2pt,
        %     mark options= {fill=signalorange, draw=none},
        %     opacity     = 0.15,
        %     forget plot,
        % ]
        % table [x=s, y=value, col sep=comma]
        %     {csv-paper/bs-data-1/tmi_all.csv};

        % % ── tmiCURr: first realisation (opaque scatter + dashed line) ─────────
        % \addplot [
        %     color       = signalorange,
        %     line width  = 2pt,
        %     dashed,
        %     mark        = *,
        %     mark size   = 1pt,
        %     mark options= {fill=signalorange, draw=none},
        % ]
        % table [x=s, y=value, col sep=comma]
        %     {csv-paper/bs-data-1/tmi_first.csv};
        % \addlegendentry{Estimate}


        % ── Bootstrap CI lower bound ──────────────────────────────────────────
        \addplot [
            color       = cyanteal,
            line width  = 2.5pt,
            solid,
        ]
        table [x=s, y=lower, col sep=comma]
            {csv-paper/bs-data-1/bci_gau.csv};
        \addlegendentry{CI Bootstrap}

        %\addlegendentry{CI upper}
        \addplot [
            color       = red,
            line width  = 2.5pt,
            dashed,
        ]
        table [x=s, y=lower_n, col sep=comma]
            {csv-paper/bs-data-1/bci_gau.csv};
        \addlegendentry{CI Gaussian}
        
        % ── Bootstrap CI upper bound ──────────────────────────────────────────
        \addplot [
            color       = cyanteal,
            line width  = 2.5pt,
            solid,
        ]
        table [x=s, y=upper, col sep=comma]
            {csv-paper/bs-data-1/bci_gau.csv};


        % ── Bootstrap CI upper bound ──────────────────────────────────────────
        \addplot [
            color       =  red,
            line width  = 2.5pt,
            dashed,
        ]
        table [x=s, y=upper_n, col sep=comma]
            {csv-paper/bs-data-1/bci_gau.csv};
    \end{axis}
\end{tikzpicture}
}

==> figures/exp-decay.tex <==

\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width=\textwidth,
            height=8cm,
            xlabel={Rank},
            ymode=log,
            grid=both,
            legend pos = south west
        ]


        % --- First curve ---
        \addplot[
            color=gray,
            solid,
            line width=1pt,
            mark=o,
            mark options={solid, scale = 0.7, fill = black},
        ]
        table[
                x=s_vec,
                y=errSVD,
                col sep=comma
            ]{csv-paper/quality-exp6/summary.csv};
        \addlegendentry{Spectrum}

        % --- Second curve ---
        \addplot[
            color=oxfordnavy,
            solid,
            line width=1.5pt,
            mark=o,
            mark options={fill=white, scale = 1.5}
        ]
        table[
                x=s_vec,
                y=errCUR,
                col sep=comma
            ]{csv-paper/quality-exp6/summary.csv};
        \addlegendentry{CUR error}

        % --- Third curve ---
        \addplot[
            color=signalorange,
            dashed,
            line width=1.5pt,
            mark=x,
            mark options={solid, scale=1.5},
        ]
        table[
                x=s_vec,
                y=tmiCURr,
                col sep=comma
            ]{csv-paper/quality-exp6/summary.csv};
        \addlegendentry{Estimate}

    \end{axis}
\end{tikzpicture}
}

==> figures/extra-col-increase-rank.tex <==
\pgfplotsset{
    colormap={navygreen}{
            rgb255(0pt)=(27,42,74)       % oxfordnavy
            rgb255(33pt)=(15,110,86)     % dark teal
            rgb255(66pt)=(61,170,110)    % leafgreen
            rgb255(100pt)=(232,101,10)   % signalorange
            rgb255(133pt)=(253,246,227)  % cream
        }
}

\scalebox{0.7}{
    \resizebox{\textwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}[
                    width=\textwidth,
                    height=\textwidth,
                    ylabel={Extra columns},
                    xlabel={rows of $A$},
                    xtick={1,2,...,10},
                    xticklabels={20,40,80,160,320,640,1280,2560,5120,10240},
                    xticklabel style={rotate=45, anchor=east, font=\small},
                    ytick={1,2,...,10},
                    yticklabels={1,2,4,8,16,32,64,128,256,512},
                    tick align=outside,
                    grid=both,
                    grid style={line width=0.3pt, draw=gray!30},
                    colorbar,
                    colorbar style={
                            width=0.2cm,
                        },
                    colormap name=navygreen,
                    point meta min=-9,
                    point meta max=-3,
                ]
                \addplot[
                    matrix plot*,
                    mesh/cols=10,
                    point meta=explicit,
                ] table [
                        x=x,
                        y=y,
                        meta=logval,
                        col sep=comma,
                    ] {csv-paper/extra-col-rel-var-increase-rank/summary.csv};
            \end{axis}
        \end{tikzpicture}
    }}

==> figures/extra-col.tex <==
\pgfplotsset{
    colormap={navygreen}{
            rgb255(0pt)=(27,42,74)       % oxfordnavy
            rgb255(33pt)=(15,110,86)     % dark teal
            rgb255(66pt)=(61,170,110)    % leafgreen
            rgb255(100pt)=(232,101,10)   % signalorange
            rgb255(133pt)=(253,246,227)  % cream
        }
}

\scalebox{0.7}{
    \resizebox{\textwidth}{!}{%
        \begin{tikzpicture}
            \begin{axis}[
                    width=\textwidth,
                    height=\textwidth,
                    xlabel={rows of $A$},
                    ylabel={Extra columns},
                    xtick={1,2,...,10},
                    xticklabels={20,40,80,160,320,640,1280,2560,5120,10240},
                    xticklabel style={rotate=45, anchor=east, font=\small},
                    ytick={1,2,...,10},
                    yticklabels={1,2,4,8,16,32,64,128,256,512},
                    tick align=outside,
                    grid=both,
                    grid style={line width=0.3pt, draw=gray!30},
                    colorbar,
                    colorbar style={
                            width=0.2cm,
                        },
                    colormap name=navygreen,
                    point meta min=-9,
                    point meta max=-3,
                ]
                \addplot[
                    matrix plot*,
                    mesh/cols=10,
                    point meta=explicit,
                ] table [
                        x=x,
                        y=y,
                        meta=logval,
                        col sep=comma,
                    ] {csv-paper/extra-col-rel-var/summary.csv};
            \end{axis}
        \end{tikzpicture}
    }}

==> figures/frankestein.tex <==

\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width=\textwidth,
            height=8cm,
            xlabel={Rank},
            ymode=log,
            grid=both,
            legend to name={dummy},  % redirects legend nowhere visible
        ]

        % --- First curve ---
        \addplot[
            color=gray,
            solid,
            line width=1pt,
            mark=o,
            mark options={solid, scale = 0.7, fill = black},
        ]
        table[
                x=s_vec,
                y=errSVD,
                col sep=comma
            ]{csv-paper/qualityp15-frankenstein/summary.csv};
        \addlegendentry{Spectrum}

        % --- Second curve ---
        \addplot[
            color=oxfordnavy,
            solid,
            line width=1.5pt,
            mark=o,
            mark options={fill=white, scale = 1.5}
        ]
        table[
                x=s_vec,
                y=errCUR,
                col sep=comma
            ]{csv-paper/qualityp15-frankenstein/summary.csv};
        \addlegendentry{CUR error}

        % --- Third curve ---
        \addplot[
            color=signalorange,
            dashed,
            line width=1.5pt,
            mark=x,
            mark options={solid, scale=1.5},
        ]
        table[
                x=s_vec,
                y=tmiCURr,
                col sep=comma
            ]{csv-paper/qualityp15-frankenstein/summary.csv};
        \addlegendentry{Estimate}

    \end{axis}
\end{tikzpicture}
}

==> figures/illustration-estimate.tex <==
\definecolor{leafgreen}{HTML}{3DAA6E}
\definecolor{oxfordnavy}{HTML}{1B2A4A}
\definecolor{signalorange}{HTML}{E8650A}
\definecolor{extracolblue}{HTML}{4A7FA5}   % for extra columns
\usetikzlibrary{calc}

\scalebox{0.7}{
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}
    % left picture
    \begin{scope}[xshift= 1.5cm, x=1cm, y=1cm, line cap=round, line join=round, scale=0.75, transform shape]
      \draw[very thick] (0.3,0.7) rectangle (4.3,4.1);
      \foreach \y in {3.7,3.45,3.2,2.05} {
          \fill[leafgreen] (0.3,\y-0.055) rectangle (4.3,\y+0.055);
        }
      \foreach \x in {0.78,1.05,1.62,3.23} {
          \fill[signalorange] (\x-0.055,0.7) rectangle (\x+0.055,4.1);
        }
      \foreach \x in {1.98,4.03} {
          \fill[extracolblue] (\x-0.055,0.7) rectangle (\x+0.055,4.1);
        }
      \foreach \x in {0.78,1.05,1.62,3.23} {
          \foreach \y in {3.70,3.45,3.20,2.05} {
              \fill[oxfordnavy]
              ($(\x,\y)+(-0.05,-0.05)$) rectangle ($(\x,\y)+(0.05,0.05)$);
            }
        }
      \foreach \x in {1.98,4.03} {
          \foreach \y in {3.70,3.45,3.20,2.05} {
              \fill[signalorange!40]
              ($(\x,\y)+(-0.05,-0.05)$) rectangle ($(\x,\y)+(0.05,0.05)$);
            }
        }
    \end{scope}
    % right picture, shifted horizontally
    \begin{scope}[xshift=5cm, x=1cm, y=1cm, line cap=round, line join=round, scale=0.6, transform shape]
      \node[anchor=west, font=\Huge] at (1.25,2.45)
      {$\|\mathbf{A-\curX}\|_F^2 \approx c$};
      \foreach \x in {9.1,9.3} {
          \fill[extracolblue] (\x-0.06,0.8) rectangle (\x+0.06,4.1);
        }
      \foreach \x in {11.1,11.3,11.5,11.7} {
          \fill[signalorange] (\x-0.06,0.8) rectangle (\x+0.06,4.1);
        }
      \node[font=\bfseries\Huge] at (10.2,2.45) {$-$};
      \node[font=\bfseries\Huge] at (8.5,2.45) {$\Big\Vert$};
      \foreach \i in {0,1,2,3} {
          \foreach \j in {0,1,2,3} {
              \fill[oxfordnavy]
              (12.5+0.18*\i,4.1-0.12-0.18*\j) rectangle +(0.12,0.12);
            }
        }
      \node[text=oxfordnavy,font=\bfseries\Huge] at (13.6,4.18) {$\dag$};
      \foreach \i in {0,1} {
          \foreach \j in {0,1,2,3} {
              \fill[signalorange!40]
              (14.4+0.18*\i,4.1-0.12-0.18*\j) rectangle +(0.12,0.12);
            }
        }
      \node[font=\bfseries\Huge] at (15.6,2.45) {$\Big\Vert_F^2$};
    \end{scope}
  \end{tikzpicture}%
}
}

==> figures/spectromic-ds1.tex <==

\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width=\textwidth,
            height=8cm,
            xlabel={Subsampling ratio},
            ymode=log,
            grid=both,
            grid style       = {line width=0.3pt, draw=black!20},
            major grid style = {line width=0.5pt, draw=black!35},
            axis background/.style = {fill=white},
            axis line style  = {black},
            tick style       = {black},
            tick label style = {font=\small, color=black},
            label style      = {font=\small\bfseries, color=black},
            legend pos       = north east,
            legend style     = {
                    font = \small,
                    fill = white,
                    draw = black!50,
                    text = black,
                },
            legend cell align = left,
        ]
        % --- CUR error (errCUR) ---
        \addplot[
            color=oxfordnavy,
            solid,
            line width=1.5pt,
            mark=o,
            mark options={fill=white, draw=oxfordnavy, scale=1.5}
        ]
        table[
                x=p_actual,
                y=errCUR,
                col sep=comma
            ]{csv-paper/quality-DS1/summary.csv};
        \addlegendentry{CUR error}
        % --- Estimate (tmiCURl_mean) ---
        \addplot[
            color=signalorange,
            dashed,
            line width=1.5pt,
            mark=x,
            mark options={solid, scale=1.5},
        ]
        table[
                x=p_actual,
                y=tmiCURl_mean,
                col sep=comma
            ]{csv-paper/quality-DS1/summary.csv};
        \addlegendentry{Estimate}
    \end{axis}
\end{tikzpicture}
}

==> figures/spectromic-ds2.tex <==

\scalebox{0.7}{
\begin{tikzpicture}
    \begin{axis}[
            width=\textwidth,
            height=8cm,
            xlabel={Subsampling ratio},
            ymode=log,
            grid=both,
            grid style       = {line width=0.3pt, draw=black!20},
            major grid style = {line width=0.5pt, draw=black!35},
            axis background/.style = {fill=white},
            axis line style  = {black},
            tick style       = {black},
            tick label style = {font=\small, color=black},
            label style      = {font=\small\bfseries, color=black},
            legend style={draw=none, fill=none},
            legend entries={},
        ]
        % --- CUR error (errCUR) ---
        \addplot[
            color=oxfordnavy,
            solid,
            line width=1.5pt,
            mark=o,
            mark options={fill=white, draw=oxfordnavy, scale=1.5}
        ]
        table[
                x=p_actual,
                y=errCUR,
                col sep=comma
            ]{csv-paper/quality-DS2/summary.csv};
        %\addlegendentry{CURISS completion error}
        % --- Estimate (tmiCURl_mean) ---
        \addplot[
            color=signalorange,
            dashed,
            line width=1.5pt,
            mark=x,
            mark options={solid, scale=1.5},
        ]
        table[
                x=p_actual,
                y=tmiCURl_mean,
                col sep=comma
            ]{csv-paper/quality-DS2/summary.csv};
        %\addlegendentry{Estimate}
    \end{axis}
\end{tikzpicture}
}
